SeekerGym: A Benchmark for Reliable Information Seeking

Despite their substantial successes, AI agents continue to face fundamental challenges in terms of trustworthiness. Consider deep research agents, tasked with searching for information relevant to a given topic-while AI agents can perform effective information retrieval, there is little guarantee regarding the completeness of this information. Gaps in retrieved information can leave biases that mislead users even if the information they are given is correct and relevant. We introduce SeekerGym, a benchmark designed to evaluate the completeness of information retrieved by AI agents. In addition, SeekerGym also measures how well agents quantify their uncertainty in the completeness of their information; if an agent fails to retrieve all relevant information, it is useful for it to at least quantify how much might be missing. At a high level, each task in SeekerGym is a document (e.g., a Wikipedia article), and the AI agent must issue queries to retrieve passages from that document. Intuitively, the document comprehensively covers a topic, so the ability to retrieve its sections directly measures completeness of information retrieval. In addition to Wikipedia, we also consider machine learning survey papers, where the goal is to retrieve relevant sections of a survey paper. We benchmark several models and algorithms; the best approaches retrieve 42.5% of passages on Wikipedia and 29.2% on ML Surveys, leaving substantial room for improvement.

==> figures/threshold_examples.tex <==
% Qualitative examples for threshold ablation figure
% Place next to threshold_ablation.pdf in a minipage or subfigure layout
%
% Required packages (add to preamble):
%   \usepackage[most]{tcolorbox}
%   \usepackage{fontawesome5}  % for icons (optional)
%   \usepackage{xcolor}
%
% Colors matching the threshold_ablation plot:
\definecolor{threshold060}{HTML}{E69F00}  % Orange — permissive
\definecolor{threshold065}{HTML}{4C72B0}  % Blue   — default
\definecolor{threshold070}{HTML}{009E73}  % Green  — restrictive
\definecolor{querybg}{HTML}{F5F5F5}       % Light gray for query box

% ---------------------------------------------------------------------------
% Example 1: Doctor Strange — Danny Elfman (commented out)
% ---------------------------------------------------------------------------
% \begin{tcolorbox}[
%   colframe=black!50, colback=white, boxrule=0.5pt,
%   title={\textbf{Example 1}: \textit{Doctor Strange in the Multiverse of Madness}},
%   fonttitle=\small, coltitle=black, colbacktitle=gray!10,
%   boxsep=2pt, left=4pt, right=4pt, top=2pt, bottom=2pt,
% ]
%
% % Query
% \begin{tcolorbox}[
%   colframe=black!30, colback=querybg, boxrule=0.3pt,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=4pt,
% ]
% \footnotesize\textbf{Query:} \texttt{Danny Elfman score critical reception Doctor Strange sequel}
% \end{tcolorbox}
%
% % θ = 0.60
% \begin{tcolorbox}[
%   colframe=threshold060, colback=threshold060!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.60}$ \textnormal{--- 3 passages retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold060!80!black, colbacktitle=threshold060!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize
% \textbf{[0.699]} \textit{(Music)} Danny Elfman was hired as composer; Elfman previously worked with Raimi on \textit{Darkman}, \textit{Spider-Man}, and \textit{Spider-Man 2}. \textelp{}\ A soundtrack album featuring Elfman's score was released digitally by Hollywood Records and Marvel Music on May 4.
% \par\medskip
% \textbf{[0.621]} \textit{(Critical response)} David Ehrlich of IndieWire felt that Doctor Strange's character had been diluted\textelp{}\ Alonso Duralde of TheWrap \textelp{}\ did appreciate the score and visuals.
% \par\medskip
% \textbf{[0.600]} \textit{(Critical response)} Rotten Tomatoes reported an approval rating of 74\%, with an average score of 6.5/10, based on 465 reviews. \textelp{}\ ``Sam Raimi's distinctive direction casts an entertaining spell.''
% \end{tcolorbox}
%
% % θ = 0.65
% \begin{tcolorbox}[
%   colframe=threshold065, colback=threshold065!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.65}$ \textnormal{--- 1 passage retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold065!80!black, colbacktitle=threshold065!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize
% \textbf{[0.699]} \textit{(Music)} Danny Elfman was hired as composer; Elfman previously worked with Raimi on \textit{Darkman}, \textit{Spider-Man}, and \textit{Spider-Man 2}. \textelp{}
% \end{tcolorbox}
%
% % θ = 0.70
% \begin{tcolorbox}[
%   colframe=threshold070, colback=threshold070!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.70}$ \textnormal{--- no passages retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold070!80!black, colbacktitle=threshold070!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize\textit{(All similarity scores below 0.70; query returns empty result set.)}
% \end{tcolorbox}
%
% \end{tcolorbox}
%
% \vspace{6pt}

% ---------------------------------------------------------------------------
% Example 2: Maserati MC12 (ACTIVE)
% ---------------------------------------------------------------------------
\begin{tcolorbox}[
  colframe=black!50, colback=white, boxrule=0.5pt,
  title={\textbf{Article}: \textit{Maserati MC12}},
  fonttitle=\small, coltitle=black, colbacktitle=gray!10,
  boxsep=2pt, left=4pt, right=4pt, top=2pt, bottom=2pt,
]

% Query
\begin{tcolorbox}[
  colframe=black!30, colback=querybg, boxrule=0.3pt,
  boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
  before skip=2pt, after skip=4pt,
]
\footnotesize\textbf{Query:} \texttt{Maserati MC12 0-60 mph acceleration time and curb weight}
\end{tcolorbox}

% θ = 0.60
\begin{tcolorbox}[
  colframe=threshold060, colback=threshold060!5, boxrule=0.8pt,
  title={\footnotesize $\boldsymbol{\theta = 0.60}$ \textnormal{--- 3 passages retrieved}},
  fonttitle=\footnotesize\bfseries, coltitle=threshold060!80!black, colbacktitle=threshold060!15,
  boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
  before skip=2pt, after skip=2pt,
]
\scriptsize
\textbf{[0.697]} \textit{(Engine)} The Maserati MC12 can accelerate from 0 to 100\,km/h (62\,mph) in 3.8 seconds \textelp{}\ The maximum speed of the Maserati MC12 is 330\,km/h (205\,mph).
\par\medskip
\textbf{[0.628]} \textit{(Design)} The MC12 is a two-door coupe with a targa top roof\textelp{}\ The standing weight distribution is 41\% front and 59\% rear.
\par\medskip
\textbf{[0.600]} \textit{(Engine)} The MC12 sports a 232\,kg (511\,lb), 5,998\,cc Enzo Ferrari-derived\textelp{}\ V12 engine. Maximum torque of 652\,N$\cdot$m at 5,500\,rpm and maximum power of 630\,PS at 7,500\,rpm.
\end{tcolorbox}

% θ = 0.65
\begin{tcolorbox}[
  colframe=threshold065, colback=threshold065!5, boxrule=0.8pt,
  title={\footnotesize $\boldsymbol{\theta = 0.65}$ \textnormal{--- 1 passage retrieved}},
  fonttitle=\footnotesize\bfseries, coltitle=threshold065!80!black, colbacktitle=threshold065!15,
  boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
  before skip=2pt, after skip=2pt,
]
\scriptsize
\textbf{[0.697]} \textit{(Engine)} The Maserati MC12 can accelerate from 0 to 100\,km/h (62\,mph) in 3.8 seconds \textelp{}\ The maximum speed of the Maserati MC12 is 330\,km/h (205\,mph).
\end{tcolorbox}

% θ = 0.70
\begin{tcolorbox}[
  colframe=threshold070, colback=threshold070!5, boxrule=0.8pt,
  title={\footnotesize $\boldsymbol{\theta = 0.70}$ \textnormal{--- no passages retrieved}},
  fonttitle=\footnotesize\bfseries, coltitle=threshold070!80!black, colbacktitle=threshold070!15,
  boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
  before skip=2pt, after skip=2pt,
]
\scriptsize\textit{(All similarity scores below 0.70; query returns empty result set.)}
\end{tcolorbox}

\end{tcolorbox}

% \vspace{6pt}
%
% % ---------------------------------------------------------------------------
% % Example 3: Iron Man (2008)
% % ---------------------------------------------------------------------------
% \begin{tcolorbox}[
%   colframe=black!50, colback=white, boxrule=0.5pt,
%   title={\textbf{Example 3}: \textit{Iron Man} (2008)},
%   fonttitle=\small, coltitle=black, colbacktitle=gray!10,
%   boxsep=2pt, left=4pt, right=4pt, top=2pt, bottom=2pt,
% ]
%
% % Query
% \begin{tcolorbox}[
%   colframe=black!30, colback=querybg, boxrule=0.3pt,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=4pt,
% ]
% \footnotesize\textbf{Query:} \texttt{Obadiah Stane Iron Monger character role Iron Man 2008}
% \end{tcolorbox}
%
% % θ = 0.60
% \begin{tcolorbox}[
%   colframe=threshold060, colback=threshold060!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.60}$ \textnormal{--- 3 passages retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold060!80!black, colbacktitle=threshold060!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize
% \textbf{[0.699]} \textit{(Cast)} Jeff Bridges as Obadiah Stane: Stark's business second-in-command, mentor, and friend, who turns on him to take over the company, eventually building a giant exosuit to fight Stark. \textelp{}\ Bridges researched the Book of Obadiah, and was surprised to learn retribution is a major theme.
% \par\medskip
% \textbf{[0.633]} \textit{(Pre-production)} Additional casting \textelp{}\ The switch from Mandarin to Obadiah Stane was done after Bridges was cast in that role, with Stane originally intended to become a villain in the sequel.
% \par\medskip
% \textbf{[0.603]} \textit{(Cast)} Faran Tahir appears as Raza, the leader of the Ten Rings; Paul Bettany voices J.A.R.V.I.S.\textelp{}\ Samuel L. Jackson makes a cameo appearance as Nick Fury in a post-credits scene.
% \end{tcolorbox}
%
% % θ = 0.65
% \begin{tcolorbox}[
%   colframe=threshold065, colback=threshold065!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.65}$ \textnormal{--- 1 passage retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold065!80!black, colbacktitle=threshold065!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize
% \textbf{[0.699]} \textit{(Cast)} Jeff Bridges as Obadiah Stane: Stark's business second-in-command, mentor, and friend, who turns on him to take over the company, eventually building a giant exosuit to fight Stark.
% \end{tcolorbox}
%
% % θ = 0.70
% \begin{tcolorbox}[
%   colframe=threshold070, colback=threshold070!5, boxrule=0.8pt,
%   title={\footnotesize $\boldsymbol{\theta = 0.70}$ \textnormal{--- no passages retrieved}},
%   fonttitle=\footnotesize\bfseries, coltitle=threshold070!80!black, colbacktitle=threshold070!15,
%   boxsep=1pt, left=3pt, right=3pt, top=1pt, bottom=1pt,
%   before skip=2pt, after skip=2pt,
% ]
% \scriptsize\textit{(All similarity scores below 0.70; query returns empty result set.)}
% \end{tcolorbox}
%
% \end{tcolorbox}

